Learning to Select SAT Encodings for Pseudo-Boolean and Linear Integer Constraints

Many constraint satisfaction and optimisation problems can be solved effectively by encoding them as instances of the Boolean Satisfiability problem (SAT). However, even the simplest types of constraints have many encodings in the literature with widely varying performance, and the problem of selecting suitable encodings for a given problem instance is not trivial. We explore the problem of selecting encodings for pseudo-Boolean and linear constraints using a supervised machine learning approach. We show that it is possible to select encodings effectively using a standard set of features for constraint problems; however we obtain better performance with a new set of features specifically designed for the pseudo-Boolean and linear constraints. In fact, we achieve good results when selecting encodings for unseen problem classes. Our results compare favourably to AutoFolio when using the same feature set. We discuss the relative importance of instance features to the task of selecting the best encodings, and compare several variations of the machine learning method.

==> diagram.tex <==
  \tikzset{%
    inout/.style={draw=ourcolsGray,rectangle,fill=white,
      minimum width=2em,minimum height=15pt,text width=10em,text centered},
    stafin/.style={draw=ourcolsGray,rectangle,fill=white,
      rounded corners,thick,
      minimum width=2em,minimum height=15pt,text width=10em,text centered},
    proc/.style={draw=none,rectangle,fill=ourcolsLightGray, minimum width=2em, minimum
      height=15pt,text width=10em,text centered},
    block/.style={draw=ourcolsLineGray,dashed,thick,fill=none,inner sep=1ex},
    arrow/.style = {thick,->,>=stealth},
    line/.style = {thick,--,>=stealth}
  }
  \begin{tikzpicture}[node distance=2.4ex]
    
    \node (inst) [stafin,text width=15em] {problem
      instances\\ (\texttt{.eprime} models, \texttt{.param} files)};
    
    \node (srext) [proc,below=of inst] {\sr extract features};

    \node (srsolv) [proc,left=of srext] {\sr solve with SAT backend};

    \node (srfzn) [proc,right=of srext] {\sr output flatzinc};

    \node (fzn2) [proc,below=of srfzn,text width=10ex] {\texttt{fzn2feat}};

    \node (fetim) [inout,below=of fzn2] {feature extraction times};

    \node (feats) [inout,left=of fetim] {features};

    \node (soltim) [inout,left=of feats] {solving times};

    \node (clean) [proc,below=of soltim,xshift=6em,text width=15em] {drop instances without
      PB/LI or where all encodings time out;\\apply PAR10};

    \node (dset) [inout,below=of clean] {cleaned dataset};

    \node (calref) [proc] at (dset-|fetim) {calculate reference and
      prediction times};

    \node (split) [proc,below=of dset] {train/test split};

    \node (trnset) [inout,below=of split,xshift=-6em] {training set};

    \node (tstset) [inout,right=of trnset] {test set};

    \node (selpf) [proc,below=of trnset] {select best 6 encoding configurations};
    
    \node (pfolio) [inout,below=of selpf] {portfolio};

    \node (trainc) [proc,below=of pfolio] {train classifiers};

    \node (clfs) [inout,below=of trainc] {trained classifiers};

    \node (pred) [proc,right=of clfs] {predict and vote};

    \node (preds) [inout] at (pfolio-|calref) {predicted encoding configurations};

    \node (agg) [stafin,right=of pred,yshift=-2em] {aggregated prediction data
      for analysis};
    
    \node (cycles) [block,fit=(split) (clfs) (pred)] {};

    \node [below,text width=18em,text centered] at (cycles.south) {\textit{for
    each splitting method and setup,\\perform 50 cycles with different seeds}};

    \draw [arrow] (inst) -- (srsolv);
    \draw [arrow] (inst) -- (srfzn);
    \draw [arrow] (inst) -- (srext);
    \draw [arrow] (srfzn) -- (fzn2);
    \draw [arrow] (fzn2) -- (feats);
    \draw [arrow] (fzn2) -- (fetim);
    \draw [arrow] (srsolv) -- (soltim);
    \draw [arrow] (srext) -- (feats);
    \draw [arrow] (srext) -- (fetim);
    \draw [arrow] (feats) -- (clean);
    \draw [arrow] (soltim) -- (clean);
    \draw [arrow] (clean) -- (dset);
    \draw [arrow] (dset) -- (split);
    \draw [arrow] (split) -- (trnset);
    \draw [arrow] (split) -- (tstset);
    \draw [arrow] (trnset) -- (selpf);
    \draw [arrow] (selpf) -- (pfolio);
    \draw [arrow] (pfolio) -- (trainc);
    \draw [arrow] (trainc) -- (clfs);
    \draw [arrow] (tstset) -- (pred);
    \draw [arrow] (clfs) -- (pred);
    \draw [arrow] (pred) -- (preds);
    \draw [arrow] (preds) -- (calref);
    \draw [arrow] (fetim) -- (calref);
    \draw [arrow] (dset) -- (calref);
    \draw [arrow] (calref) -- ++(2.5,0) |- (agg);
  \end{tikzpicture}

